Gautschi-type and implicit-explicit integrators for constrained wave equations

This paper deals with the construction and analysis of two integrators for (semi-linear) second-order partial differential-algebraic equations of semi-explicit type. More precisely, we consider an implicit-explicit Crank-Nicolson scheme as well as an exponential integrator of Gautschi type. For this, well-known wave integrators for unconstrained systems are combined with techniques known from the field of differential-algebraic equations. This results in efficient time stepping schemes that are provable of second order. Moreover, we discuss the practical implementation of the Gautschi-type method, which involves the solution of certain saddle point problems. The theoretical results are verified by a numerical experiment for the wave equation with kinetic boundary conditions.

==> plot_convDynBC_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.2in,
%at={(1.625in,0.573in)},
scale only axis,
xmode=log,
xmin=0.0002,
xmax=0.3,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={time step size $\tau$},
ymode=log,
ymin=1.2e-08,
ymax=4,
yminorticks=true,
%ylabel={$\|u - u^n_h \|_{L^\infty(0,T;L^2(\Omega))}$}, 
ylabel={error in $u$}, % $L^\infty(0,T;L^2(\Omega))$ 
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\|u-(u^n)^\ell\|_{L^\infty(L^2)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt, mark=*, mark size=2.5]
 table[row sep=crcr]{%
%	0.5	0.17881293\\
	0.25	0.13231349\\
	0.125	0.10047058\\
	0.0625	0.07253974\\
	0.03125	0.048752931\\
	0.015625	0.030677557\\
	0.0078125	0.018240898\\
	0.00390625	0.010313642\\
	0.001953125	0.005594367\\
	0.0009765625	0.0029454985\\
	0.00048828125	0.001521673\\
	0.000244140625	0.00077675614\\
};
\addlegendentry{IMEX Euler} % lvl 6 (h=0.067169)

\addplot [color=mycolor2, line width=1.5pt, mark=triangle*, mark size=3.0]
table[row sep=crcr]{%
%	0.5	0.15925425\\
	0.25	0.095147238\\
	0.125	0.04740909\\
	0.0625	0.02049387\\
	0.03125	0.007037195\\
	0.015625	0.0021214459\\
	0.0078125	0.0006682096\\
	0.00390625	0.00019542444\\
	0.001953125	4.9751331e-05\\
	0.0009765625	1.2461085e-05\\
	0.00048828125	3.1161527e-06\\
	0.000244140625	7.7904691e-07\\
};
\addlegendentry{IMEX CN} % lvl 6 (h=0.067169)

\addplot [color=mycolor3!25!white, line width=1.5pt, mark=square*, mark size=2.8]
table[row sep=crcr]{%
%	0.5	2.2623234\\
%	0.25	0.49685978\\
	0.125	2.9101839\\
	0.0625	2.9636563\\
	0.03125	2.017452\\
	0.015625	1.2190186\\
	0.0078125	0.88987993\\
	0.00390625	0.75769521\\
	0.001953125	0.70051781\\
	0.0009765625	0.67428643\\
	0.00048828125	0.66177465\\
	0.000244140625	0.65567137\\
};
\addlegendentry{Gautschi ($r=1$)} % lvl 6 (h=0.067169), KrylovDim = 1

\addplot [color=mycolor3!40!white, line width=1.5pt, mark=square, mark size=2.8]
table[row sep=crcr]{%
%	0.5	12.592173\\
	0.25	2.4557014\\
	0.125	1.3502588\\
	0.0625	0.48398435\\
	0.03125	0.23941442\\
	0.015625	0.0099419191\\
	0.0078125	0.0024957581\\
	0.00390625	0.00062673088\\
	0.001953125	0.00015693559\\
	0.0009765625	3.926216e-05\\
	0.00048828125	9.8198502e-06\\
	0.000244140625	2.4564866e-06\\
};
\addlegendentry{Gautschi ($r=2$)} % lvl 6 (h=0.067169), KrylovDim = 2

\addplot [color=mycolor3, line width=1.5pt, mark=square*, mark size=2.8]
table[row sep=crcr]{%
%	0.5	12.18166\\
	0.25	3.421906\\
	0.125	1.0177151\\
	0.0625	0.23353575\\
	0.03125	0.0026069048\\
	0.015625	0.00011594449\\
	0.0078125	6.7425183e-06\\
	0.00390625	1.1259311e-06\\
	0.001953125	3.1497388e-07\\
	0.0009765625	8.0469759e-08\\
	0.00048828125	1.8819824e-08\\
	0.000244140625	3.0911977e-09\\
};
\addlegendentry{Gautschi ($r=3$)} % lvl 6 (h=0.067169), KrylovDim = 3

% new for revision: leap-frog

\addplot [color=mycolor5, line width=1.5pt, mark=diamond*, mark size=2.]
table[row sep=crcr]{%
0.015625	0.0011409142\\
0.0078125	0.00037726543\\
0.00390625	9.8606651e-05\\
0.001953125	2.4792172e-05\\
0.0009765625	6.2120785e-06\\
0.00048828125	1.5550097e-06\\
0.000244140625	3.8907454e-07\\
};
\addlegendentry{leap-frog} % lvl 6 (h=0.067169)

%%%%%%%%%%%%%%%%%%%  orders  %%%%%%%%%%%%%

\addplot [color=gray, dashed, line width=1.25pt, forget plot]
table[row sep=crcr]{%
%	0.5	0.5\\
	0.25	0.25\\
%	0.125	0.125\\
%	0.0625	0.0625\\
%	0.03125	0.03125\\
%	0.015625	0.015625\\
%	0.0078125	0.0078125\\
%	0.00390625	0.00390625\\
%	0.001953125	0.001953125\\
%	0.0009765625	0.0009765625\\
	0.00048828125	0.00048828125\\
	0.000244140625	0.000244140625\\
};

\addplot [color=gray, dotted, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
%	0.5	0.25\\
	0.25	0.0625\\
%	0.125	0.015625\\
%	0.0625	0.00390625\\
%	0.03125	0.0009765625\\
%	0.015625	0.000244140625\\
%	0.0078125	6.103515625e-05\\
%	0.00390625	1.52587890625e-05\\
%	0.001953125	3.814697265625e-06\\
%	0.0009765625	9.5367431640625e-07\\
	0.00048828125	2.38418579101562e-07\\
	0.000244140625	5.8276953e-08\\
};

\end{axis}

\end{tikzpicture}%

